Predictive Coding-based Deep Neural Network Fine-tuning for Computationally Efficient Domain Adaptation

As deep neural networks are increasingly deployed in dynamic, real-world environments, relying on a single static model is often insufficient. Changes in input data distributions caused by sensor drift or lighting variations necessitate continual model adaptation. In this paper, we propose a hybrid training methodology that enables efficient on-device domain adaptation by combining the strengths of Backpropagation and Predictive Coding. The method begins with a deep neural network trained offline using Backpropagation to achieve high initial performance. Subsequently, Predictive Coding is employed for online adaptation, allowing the model to recover accuracy lost due to shifts in the input data distribution. This approach leverages the robustness of Backpropagation for initial representation learning and the computational efficiency of Predictive Coding for continual learning, making it particularly well-suited for resource-constrained edge devices or future neuromorphic accelerators. Experimental results on the MNIST and CIFAR-10 datasets demonstrate that this hybrid strategy enables effective adaptation with a reduced computational overhead, offering a promising solution for maintaining model performance in dynamic environments.

==> images_abstract_scheme.tex <==
% Cloud server icon by <a href="https://www.figma.com/community/file/1166831539721848736?ref=svgrepo.com" target="_blank">Solar Icons</a> in CC Attribution License via <a href="https://www.svgrepo.com/" target="_blank">SVG Repo</a>. Icon color has been modified.
% Embedded devide icon by <a href="https://www.wishforge.games/?ref=svgrepo.com" target="_blank">Wishforge.games</a> in CC Attribution License via <a href="https://www.svgrepo.com/" target="_blank">SVG Repo</a>.

\documentclass{standalone}
\usepackage{makecell}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{calc} %
\usepackage{listofitems} %
\usepackage{adjustbox}
\usetikzlibrary{quotes,arrows.meta}
\begin{document}

\newcommand{\nnsScale}{0.4}

\begin{tikzpicture}[scale=0.8]
    \node[style={scale=\nnsScale}] at (0, 0) (nn_white) {\input{images_nn_schemes_nn_scheme_white.tex}};
    \node[below=0.0cm of nn_white] (nn_white_caption) {\bf Untrained NN};
    \node[right=6cm of nn_white, style={scale=\nnsScale}] (nn_blue){\input{images_nn_schemes_nn_scheme_blue.tex}};
    \node[below=0.0cm of nn_blue] (nn_blue_caption) {\bf Pretrained NN};

    \draw[-{Stealth[length=5mm]}, above, line width=0.5mm]($(nn_white.east) + (0.5, 0)$) -- node {\makecell{\bf Backpropagation training\\\bf from scratch}} ($(nn_blue.west) + (-0.5, 0)$);

    \draw[gray, very thick, rounded corners] ($(nn_white.north west)+(-0.5,0.5)$) rectangle ($(nn_blue.south east)+(0.5,-0.6)$);

    \node[left=2cm of nn_white] (computer) {\includegraphics[scale=0.4]{images_logos_server-square-cloud-svgrepo-com.png}};
    \draw[gray, very thick, rounded corners] ($(computer.north west)+(-0.3,0.3)$)  rectangle node[below = 1.2cm] {\textcolor{black}{\makecell{\bf Cloud}}} ($(computer.south east)+(0.3,-0.3)$);

    \draw[gray,very thick, dashed] ($(computer.north west) + (-0.2, 0.3)$) -- ($(nn_white.north west) + (-0.5, 0.5)$);
    \draw[gray,very thick, dashed] ($(computer.south west) + (-0.2, -0.3)$) -- ($(nn_white.south west) + (-0.5, -0.6)$);

    \node[style={scale=\nnsScale}] at ($(nn_white.south) + (0, -4)$) (nn_blue_2) {\input{images_nn_schemes_nn_scheme_blue.tex}};
    \node[below=0.0cm of nn_blue_2] (nn_blue2_caption) {\bf Pretrained NN};

    \coordinate[] (under_nn_blue) at ($(nn_blue.south) + (0, -1.5)$){};
    \coordinate[] (under_nn_blue_2) at ($(nn_white.south) + (0, -1.5)$){};

    \node[right=6cm of nn_blue_2, style={scale=\nnsScale}] (nn_red) {\input{images_nn_schemes_nn_scheme_red.tex}};
    \node[below=0.0cm of nn_red] (nn_red_caption) {\bf Adapted NN};

        
    \draw[-{Stealth[length=5mm]}, above, line width=0.5mm]($(nn_blue_2.east) + (0.5, 0)$) -- node {\makecell{\bf Predictive Coding\\\bf domain adaptation}} ($(nn_red.west) + (-0.5, 0)$);

    \draw[gray,very thick, rounded corners] ($(nn_blue_2.north west)+(-0.5,0.5)$) rectangle ($(nn_red.south east)+(0.5,-0.6)$);
    \draw [-{Stealth[length=5mm]}, rounded corners, line width=0.5mm, above] (nn_blue_caption) -- (under_nn_blue) -- node {\bf Deploy} (under_nn_blue_2) -- (nn_blue_2);

    \node[left=2cm of nn_blue_2] (microprocessor) {\includegraphics[scale=0.4]{images_logos_chip-component-svgrepo-com.png}};
    \draw[gray,very thick, rounded corners] ($(microprocessor.north west)+(-0.3,0.3)$)  rectangle node[below = 1.2cm] {\textcolor{black}{\makecell{\bf Edge device}}} ($(microprocessor.south east)+(0.3,-0.3)$);

    \draw[gray,very thick, dashed] ($(microprocessor.north west) + (-0.2, 0.3)$) -- ($(nn_blue_2.north west) + (-0.5, 0.5)$);
    \draw[gray,very thick, dashed] ($(microprocessor.south west) + (-0.2, -0.3)$) -- ($(nn_blue_2.south west) + (-0.5, -0.6)$);
\end{tikzpicture}
\end{document}


==> images_backprop_training.tex <==
\documentclass[class=article]{standalone}
\usepackage[subpreambles=true]{standalone}
\usepackage{makecell}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{calc} %
\usepackage{listofitems} %
\usepackage{adjustbox}
\usetikzlibrary{quotes,arrows.meta}
\usetikzlibrary{positioning}
\usetikzlibrary{3d} %
\usepackage{import}
\subimport{}{images_layers_init.tex}
\usepackage[dvipsnames]{xcolor}

\def\ConvColor{rgb:yellow,5;red,2.5;white,5}
\def\ConvReluColor{rgb:yellow,5;red,5;white,5}
\def\PoolColor{rgb:red,1;black,0.3}
\def\DcnvColor{rgb:blue,5;green,2.5;white,5}
\def\SoftmaxColor{rgb:magenta,5;black,7}
\def\SumColor{rgb:blue,5;green,15}

\begin{document}
\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
\node[canvas is zy plane at x=0] (outer_image) at (-4,0,0) {\includegraphics[width=8cm,height=8cm]{images_cifar_10_automobile_0000.jpg}};\textbf{}

\pic[shift={(0,0,0)}] at (0,0,0) {Box={name=cr1,caption=Conv1,%
        xlabel={{"64",""}},zlabel=32x32,fill=\ConvColor,%
        height=38,width={2,0},depth=38}};
\pic[shift={(0,0,0)}] at (cr1-east) {Box={name=p1,zlabel=pool,%
        fill=\PoolColor,opacity=0.5,height=19,width=1,depth=19}};
\pic[shift={(3.5,0,0)}] at (p1-east) {Box={name=cr2,caption=Conv2,%
        xlabel={{"128",""}},zlabel=16x16x,fill=\ConvColor,%
        height=19,width={4, 0},depth=19}};
\pic[shift={(0,0,0)}] at (cr2-east) {Box={name=p2,%
        fill=\PoolColor,opacity=0.5,height=9.5,width=1,depth=9.5}};
\pic[shift={(2.5,0,0)}] at (p2-east) {Box={name=cr3,caption=Conv3,%
        xlabel={{"256",""}},zlabel=8x8,fill=\ConvColor,%
        height=9.5,width={8,0},depth=9.5}};
\pic[shift={(0,0,0)}] at (cr3-east) {Box={name=p3,%
        fill=\PoolColor,opacity=0.5,height=4.25,width=1,depth=4.25}};
\pic[shift={(2,0,0)}] at (p3-east) {Box={name=cr4,caption=Conv4,%
        xlabel={{"512",""}},zlabel=4x4,fill=\ConvColor,%
        height=4,width={16,0},depth=4}};
\pic[shift={(0,0,0)}] at (cr4-east) {Box={name=p4,%
        fill=\PoolColor,opacity=0.5,height=2,width=1,depth=2}};

\pic[shift={(2,0,0)}] at (p4-east) {Box={name=fc1,caption=Flatten,%
        xlabel={{"","dummy"}},zlabel=2048,fill=\DcnvColor,,%
        height=1,width={1},depth=100}};
\pic[shift={(3,0,0)}] at (fc1-east) {Box={name=labels,caption=\mbox{\hspace{-6mm}Output},%
        xlabel={{"","dummy"}},zlabel=10,fill=\DcnvColor,,%
        height=1,width={1},depth=5}};

\pic[shift={(2,0,0)}] at (labels-east) {Box={name=labelsdesired,caption=Labels,%
        xlabel={{"","dummy"}},zlabel=10,fill=green,,%
        height=1,width={1},depth=5}};
\node[font=\boldmath] at ($(labels-north) + (1.2, 5, 0)$) (loss) {\Huge$\mathcal{L}$}; 

\draw (-5, 8.5, 0) node[anchor=west] {\huge \bf 1. Train using Backpropagation for original dataset};

\draw [connection]  ($(outer_image) + (1,0,0)$) -- node {\midarrow} (p1-west);
\draw [connection]  (p1-east)     -- node {\midarrow} (cr2-west);
\draw [connection]  (p2-east)     -- node {\midarrow} (cr3-west);
\draw [connection]  (p3-east)     -- node {\midarrow} (cr4-west);
\draw [connection]  (fc1-east)    -- node {\midarrow} (labels-west);
\draw [connection]  (p4-east)    -- node {\midarrow} (fc1-west);

\draw[line width=0.5mm, Stealth-Stealth] (loss) -- node {} ($(loss) + (0, -4.7, 0)$); 

\draw[densely dashed]
(p4-nearnortheast) -- (fc1-nearnorthwest)
(p4-nearsoutheast) -- (fc1-nearsouthwest)
(p4-farsoutheast)  -- (fc1-farsouthwest)
(p4-farnortheast)  -- (fc1-farnorthwest)
;

\draw[densely dashed]
(fc1-nearnortheast) -- (labels-nearnorthwest)
(fc1-nearsoutheast) -- (labels-nearsouthwest)
(fc1-farnortheast)  -- (labels-farnorthwest)
(fc1-farsoutheast)  -- (labels-farsouthwest)
;


\draw [arrows = {-Stealth[reversed, reversed]}, line width = 3mm, color=Salmon] (18,-7,0) -- (-2,-7,0);
\draw (7, 6, 0) node[] {\LARGE \bf Backpropagation inference};
\draw [arrows = {-Stealth[reversed, reversed]}, line width = 3mm, color=Salmon] (-2,6.5,0) -- (18,6.5,0) ;
\draw (7, -6.5, 0) node[] {\LARGE \bf Backpropagation weights update};
\draw ($(fc1-east) + (1, -2.5)$) node[] {\LARGE \bf Dense};

\draw (5,-8, 0) node[] {}; %
\draw [line width=0.7mm, Stealth-Stealth] ($(labels-east) + (0.3, 0)$) -- node {} ($(labelsdesired-west) + (-0.3, 0)$);
\draw ($(labelsdesired-east) + (1.5cm,0)$) node[] {};
\end{tikzpicture}
\end{document}


==> images_nn_schemes_nn_scheme_blue.tex <==
\tikzstyle{neuron}=[thick,draw=blue, fill=blue!20,circle,minimum size=22]
\begin{tikzpicture}[x=2.2cm,y=1.4cm]
  \readlist\LayerSizes{4,3,3}
  \foreachitem \NodesCount \in \LayerSizes{
    \foreach \nodeIdx [evaluate={\horizontalPos=\NodesCountcnt; \verticalPos=\NodesCount/2-\nodeIdx+0.5; \prevLayer=int(\NodesCountcnt-1);}] in {1,...,\NodesCount}{
      \node[neuron] (L\NodesCountcnt-\nodeIdx) at (\horizontalPos,\verticalPos) {};
      \ifnum\NodesCountcnt>1
        \foreach \prevIdx in {1,...,\LayerSizes[\prevLayer]}{
          \draw[thick] (L\prevLayer-\prevIdx) -- (L\NodesCountcnt-\nodeIdx);
        }
      \fi
    }
  }
\end{tikzpicture}


==> images_nn_schemes_nn_scheme_red.tex <==
\tikzstyle{neuron}=[thick,draw=red, fill=red!20,circle,minimum size=22]
\begin{tikzpicture}[x=2.2cm,y=1.4cm]
  \readlist\LayerSizes{4,3,3}
  \foreachitem \NodesCount \in \LayerSizes{
    \foreach \nodeIdx [evaluate={\horizontalPos=\NodesCountcnt; \verticalPos=\NodesCount/2-\nodeIdx+0.5; \prevLayer=int(\NodesCountcnt-1);}] in {1,...,\NodesCount}{
      \node[neuron] (L\NodesCountcnt-\nodeIdx) at (\horizontalPos,\verticalPos) {};
      \ifnum\NodesCountcnt>1
        \foreach \prevIdx in {1,...,\LayerSizes[\prevLayer]}{
          \draw[thick] (L\prevLayer-\prevIdx) -- (L\NodesCountcnt-\nodeIdx);
        }
      \fi
    }
  }
\end{tikzpicture}


==> images_nn_schemes_nn_scheme_white.tex <==
\tikzstyle{neuron}=[very thick,draw=black,circle,minimum size=22]
\begin{tikzpicture}[x=2.2cm,y=1.4cm]
  \readlist\LayerSizes{4,3,3}
  \foreachitem \NodesCount \in \LayerSizes{ 
    \foreach \nodeIdx [evaluate={\horizontalPos=\NodesCountcnt; \verticalPos=\NodesCount/2-\nodeIdx+0.5; \prevLayer=int(\NodesCountcnt-1);}] in {1,...,\NodesCount}{
      \node[neuron] (L\NodesCountcnt-\nodeIdx) at (\horizontalPos,\verticalPos) {};
      \ifnum\NodesCountcnt>1
        \foreach \prevIdx in {1,...,\LayerSizes[\prevLayer]}{
          \draw[thick] (L\prevLayer-\prevIdx) -- (L\NodesCountcnt-\nodeIdx);
        }
      \fi
    }
  }
\end{tikzpicture}


==> images_pred_cod_training.tex <==
\documentclass[class=article]{standalone}
\usepackage[subpreambles=true]{standalone}
\usepackage{makecell}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{calc} %
\usepackage{listofitems} %
\usepackage{adjustbox}
\usetikzlibrary{quotes,arrows.meta}
\usetikzlibrary{positioning}
\usetikzlibrary{3d} %
\usepackage{import}
\subimport{}{images_layers_init.tex}
\usepackage[dvipsnames]{xcolor}

\def\ConvColor{rgb:yellow,5;red,2.5;white,5}
\def\ConvReluColor{rgb:yellow,5;red,5;white,5}
\def\PoolColor{rgb:red,1;black,0.3}
\def\DcnvColor{rgb:blue,5;green,2.5;white,5}
\def\SoftmaxColor{rgb:magenta,5;black,7}
\def\SumColor{rgb:blue,5;green,15}

\begin{document}
\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
\node[canvas is zy plane at x=0, yscale=-1, xscale=-1] (outer_image) at (-4,0,0) {\includegraphics[width=8cm,height=8cm]{images_cifar_10_automobile_0000.jpg}};\textbf{}

\pic[shift={(0,0,0)}] at (0,0,0) {Box={name=cr1,caption=Conv1,%
        xlabel={{"64",""}},zlabel=32x32,fill=\ConvColor,%
        height=38,width={2,0},depth=38}};
\pic[shift={(0,0,0)}] at (cr1-east) {Box={name=p1,zlabel=pool,%
        fill=\PoolColor,opacity=0.5,height=19,width=1,depth=19}};
\pic[shift={(3.5,0,0)}] at (p1-east) {Box={name=cr2,caption=Conv2,%
        xlabel={{"128",""}},zlabel=16x16x,fill=\ConvColor,%
        height=19,width={4, 0},depth=19}};
\pic[shift={(0,0,0)}] at (cr2-east) {Box={name=p2,%
        fill=\PoolColor,opacity=0.5,height=9.5,width=1,depth=9.5}};
\pic[shift={(2.5,0,0)}] at (p2-east) {Box={name=cr3,caption=Conv3,%
        xlabel={{"256",""}},zlabel=8x8,fill=\ConvColor,%
        height=9.5,width={8,0},depth=9.5}};
\pic[shift={(0,0,0)}] at (cr3-east) {Box={name=p3,%
        fill=\PoolColor,opacity=0.5,height=4.25,width=1,depth=4.25}};
\pic[shift={(2,0,0)}] at (p3-east) {Box={name=cr4,caption=Conv4,%
        xlabel={{"512",""}},zlabel=4x4,fill=\ConvColor,%
        height=4,width={16,0},depth=4}};
\pic[shift={(0,0,0)}] at (cr4-east) {Box={name=p4,%
        fill=\PoolColor,opacity=0.5,height=2,width=1,depth=2}};

\pic[shift={(2,0,0)}] at (p4-east) {Box={name=fc1,caption=Flatten,%
        xlabel={{"","dummy"}},zlabel=2048,fill=\DcnvColor,,%
        height=1,width={1},depth=100}};
\pic[shift={(3,0,0)}] at (fc1-east) {Box={name=labels,caption=\mbox{\hspace{-6mm}Output},%
        xlabel={{"","dummy"}},zlabel=10,fill=\DcnvColor,,%
        height=1,width={1},depth=5}};

\pic[shift={(2,0,0)}] at (labels-east) {Box={name=labelsdesired,caption=Labels,%
        xlabel={{"","dummy"}},zlabel=10,fill=green,,%
        height=1,width={1},depth=5}};

\node[font=\boldmath] at ($(cr1-north) + (0, 2.5, 0)$) (epsilon_0) {\Huge$\varepsilon_0$}; 
\node[font=\boldmath, right=3cm of epsilon_0] (epsilon_1) {\Huge$\varepsilon_1$};
\node[font=\boldmath, right=3cm of epsilon_1] (epsilon_2) {\Huge$\varepsilon_2$};
\node[font=\boldmath, right=3.5cm of epsilon_2] (epsilon_3) {\Huge$\varepsilon_3$};
\node[font=\boldmath, right=7cm of epsilon_3] (epsilon_4) {\Huge$\varepsilon_4$};

\draw (-5, 9.5, 0) node[anchor=west] {\huge \bf 2. Fine-tune using Predictive Coding for domain-shifted dataset};
\draw [connection]  ($(outer_image) + (1,0,0)$) -- node {\midarrow} (p1-west);
\draw [connection]  ($(p1-east) + (0, -0.5, 0)$) -- node {\midarrow} ($(cr2-west) + (0, -0.5, 0)$);
\draw [connection]  ($(p2-east) + (0, -0.5, 0)$)    -- node {\midarrow} ($(cr3-west) + (0, -0.5, 0)$);
\draw [connection]  ($(p3-east) + (0, -0.2, 0)$)    -- node {\midarrow} ($(cr4-west) + (0, -0.2, 0)$);
\draw [connection]  ($(fc1-east) + (0, 0.2, 0)$)  -- node {\midarrow} ($(labels-west) + (0, 0.2, 0)$);
\draw [connection]  ($(p4-east) + (0, 0.2, 0)$)    -- node {\midarrow} ($(fc1-west) + (0, 0.2, 0)$);

\draw [connection]  ($(cr2-west) + (0, 0.5, 0)$)  -- node {\midarrow} ($(p1-east) + (0, 0.5, 0)$);
\draw [connection]  ($(cr3-west) + (0, 0.5, 0)$)  -- node {\midarrow} ($(p2-east) + (0, 0.5, 0)$);
\draw [connection]  ($(cr4-west) + (0, 0.2, 0)$)  -- node {\midarrow} ($(p3-east) + (0, 0.2, 0)$);
\draw [connection]  ($(labels-east) + (0, -0.2, 0)$)  -- node {\midarrow} ($(fc1-west) + (0, -0.2, 0)$);
\draw [connection]  ($(fc1-west) + (0, -0.2, 0)$)    -- node {\midarrow} ($(p4-east) + (0, -0.2, 0)$);

\draw [line width=0.5mm, Stealth-Stealth] (epsilon_0) -- node {} ($(epsilon_0) + (0, -2, 0)$);
\draw [line width=0.5mm, Stealth-Stealth] (epsilon_1) -- node {} ($(epsilon_1) + (0, -3, 0)$);
\draw [line width=0.5mm, Stealth-Stealth] (epsilon_2) -- node {} ($(epsilon_2) + (0, -4, 0)$);
\draw [line width=0.5mm, Stealth-Stealth] (epsilon_3) -- node {} ($(epsilon_3) + (0, -4.8, 0)$);
\draw [line width=0.5mm, Stealth-Stealth] (epsilon_4) -- node {} ($(epsilon_4) + (0, -6, 0)$);

\draw[densely dashed]
(p4-nearnortheast) -- (fc1-nearnorthwest)
(p4-nearsoutheast) -- (fc1-nearsouthwest)
(p4-farsoutheast)  -- (fc1-farsouthwest)
(p4-farnortheast)  -- (fc1-farnorthwest)
;

\draw[densely dashed]
(fc1-nearnortheast) -- (labels-nearnorthwest)
(fc1-nearsoutheast) -- (labels-nearsouthwest)
(fc1-farsoutheast)  -- (labels-farsouthwest)
(fc1-farnortheast)  -- (labels-farnorthwest)
;


\draw [arrows = {-Stealth[reversed, reversed]}, line width = 3mm, color=Salmon] (18,-7,0) -- (-2,-7,0);
\draw (7,7.5, 0) node[] {\LARGE \bf Predictive Coding inference};
\draw [arrows = {-Stealth[reversed, reversed]}, line width = 3mm, color=Salmon] (-2,8,0) -- (18,8,0) ;
\draw (7, -6.5, 0) node[] {\LARGE \bf Predictive Coding weights update};
\draw ($(fc1-east) + (1, -2.5)$) node[] {\LARGE \bf Dense};
\draw [line width=0.7mm, Stealth-Stealth] ($(labels-east) + (0.3, 0)$) -- node {} ($(labelsdesired-west) + (-0.3, 0)$);
\draw ($(labelsdesired-east) + (1.5cm,0)$) node[] {};

\end{tikzpicture}
\end{document}


==> plots_flipped_mlp.tex <==
\documentclass[class=article]{standalone}
\usepackage[subpreambles=true]{standalone}
\import{}{plots_lib_init.tex}

\begin{document}
  \begin{tikzpicture}
    \begin{axis}[
      title={Inversion},
      xlabel style={at={(axis description cs:0.5, -0.1)},anchor=north},
      xlabel={Training time [s]},
      ylabel={Test accuracy (\%)},
      every axis y label/.style={
          at={(ticklabel cs:0.5, 1)},rotate=90,anchor=center,
      },
      grid=major,
      width=\textwidth, %
      height=5cm,
      xmax=19,
      legend pos=south east,
      legend style={legend columns=2,
            /tikz/every even column/.append style={column sep=0.5cm}},
        ]      
      \plotMeanAndStdDev{results_flipped_mlp_backprop_acc_results_domain_shifted_accuracy_mean_std.csv}{1.8820}{100}{red}{false}{BP from scratch}{thick}
      \plotMeanAndStdDev{results_flipped_mlp_backprop_fine_tune_results_accuracy_mean_std.csv}{1.8820}{100}{ForestGreen}{false}{BP domain adaptation}{thick}
      \plotMeanAndStdDev{results_flipped_mlp_pred_code_standalone_results_accuracy_mean_std.csv}{2.9256}{100}{orange}{false}{PC from scratch}{thick}
      \plotMeanAndStdDev{results_flipped_mlp_pred_code_after_backprop_results_accuracy_mean_std.csv}{2.9256}{100}{blue}{false}{PC domain adaptation}{thick}
    \end{axis}
\end{tikzpicture}
\end{document}


==> plots_flipped_vgg5.tex <==
\documentclass[class=article]{standalone}
\usepackage[subpreambles=true]{standalone}
\import{}{plots_lib_init.tex}

\begin{document}
    \begin{tikzpicture}
    \begin{axis}[
      title={Inversion},
      xlabel style={at={(axis description cs:0.5, -0.1)},anchor=north},
      xlabel={Training time [s]},
      ylabel={Test accuracy (\%)},
        every axis y label/.style={
            at={(ticklabel cs:0.5, 1)},rotate=90,anchor=center,
        },
      grid=major,
      xtick={0, 100, 200, 300},
      width=\textwidth, %
      height=5cm,
      xmax=400,
      ymax=92,
      ymin=48,
      legend pos=south east,
      legend style={legend columns=2,
            /tikz/every even column/.append style={column sep=0.5cm}},
        ]
      \fillStdDev{results_flipped_vgg5_backprop_acc_results_accuracy_mean_std.csv}{9.4796}{100}{red}
      \fillStdDev{results_flipped_vgg5_backprop_fine_tune_results_accuracy_mean_std.csv}{9.4796}{100}{ForestGreen}
      \fillStdDev{results_flipped_vgg5_pred_code_after_backprop_results_accuracy_mean_std.csv}{4.3399}{100}{blue}
      \fillStdDev{results_flipped_vgg5_pred_code_standalone_results_accuracy_mean_std.csv}{4.3399}{100}{orange}
      
      \plotMean{results_flipped_vgg5_backprop_acc_results_accuracy_mean_std.csv}{9.4796}{100}{red}{false}{BP from scratch}{thick}
      \plotMean{results_flipped_vgg5_backprop_fine_tune_results_accuracy_mean_std.csv}{9.4796}{100}{ForestGreen}{false}{BP domain adaptation}{thick}
      \plotMean{results_flipped_vgg5_pred_code_standalone_results_accuracy_mean_std.csv}{4.3399}{100}{orange}{false}{PC from scratch}{thick}
      \plotMean{results_flipped_vgg5_pred_code_after_backprop_results_accuracy_mean_std.csv}{4.3399}{100}{blue}{false}{PC domain adaptation}{thick}

    \end{axis}
    \end{tikzpicture}
\end{document}


==> plots_flipped_vgg7.tex <==
\documentclass[class=article]{standalone}
\usepackage[subpreambles=true]{standalone}
\import{}{plots_lib_init.tex}
\begin{document}
  \begin{tikzpicture}
    \begin{axis}[
      title={Inversion},
      xlabel style={at={(axis description cs:0.5, -0.1)},anchor=north},
      xlabel={Training time [s]},
      ylabel={Test accuracy (\%)},
      every axis y label/.style={
            at={(ticklabel cs:0.5, 1)},rotate=90,anchor=center,
        },
      grid=major,
      width=\textwidth, %
      height=5cm,
      xmax=450,
      ymax=92,
      ymin=38,
      legend pos=south east,
      legend style={legend columns=2,
            /tikz/every even column/.append style={column sep=0.5cm}}
        ]
       \fillStdDev{results_flipped_vgg7_backprop_acc_results_accuracy_mean_std.csv}{10.4849}{100}{red}
       \fillStdDev{results_flipped_vgg7_backprop_fine_tune_results_accuracy_mean_std.csv}{10.4849}{100}{ForestGreen}
      \fillStdDev{results_flipped_vgg7_pred_code_after_backprop_results_accuracy_mean_std.csv}{5.1576}{100}{blue}
      \fillStdDev{results_flipped_vgg7_pred_code_standalone_results_accuracy_mean_std.csv}{5.1576}{100}{orange}
      
      \plotMean{results_flipped_vgg7_backprop_acc_results_accuracy_mean_std.csv}{10.4849}{100}{red}{false}{BP from scratch}{thick}
      \plotMean{results_flipped_vgg7_backprop_fine_tune_results_accuracy_mean_std.csv}{10.4849}{100}{ForestGreen}{false}{BP domain adaptation}{thick}

      \plotMean{results_flipped_vgg7_pred_code_standalone_results_accuracy_mean_std.csv}{5.1576}{100}{orange}{false}{PC from scratch}{thick}
      \plotMean{results_flipped_vgg7_pred_code_after_backprop_results_accuracy_mean_std.csv}{5.1576}{100}{blue}{false}{PC domain adaptation}{thick}

    \end{axis}
\end{tikzpicture}
\end{document}


==> plots_flipped_vgg9.tex <==
\documentclass[class=article]{standalone}
\usepackage[subpreambles=true]{standalone}
\import{}{plots_lib_init.tex}

\begin{document}
    \begin{tikzpicture}
    \begin{axis}[
      title={Inversion},
      xlabel style={at={(axis description cs:0.5, -0.1)},anchor=north},
      xlabel={Training time [s]},
      ylabel={Test accuracy (\%)},
      every axis y label/.style={
            at={(ticklabel cs:0.5, 1)},rotate=90,anchor=center,
        },
      grid=major,
      width=\textwidth, %
      height=5cm,
      xmax=450,
      ymax=95,
      ymin=5,
      legend pos=south east,
      legend style={legend columns=2,
            /tikz/every even column/.append style={column sep=0.5cm}}
        ]
      \fillStdDev{results_flipped_vgg9_backprop_acc_results_accuracy_mean_std.csv}{8.4814}{100}{red}
      \fillStdDev{results_flipped_vgg9_backprop_fine_tune_results_accuracy_mean_std.csv}{8.4814}{100}{ForestGreen}
      \fillStdDev{results_flipped_vgg9_pred_code_after_backprop_results_accuracy_mean_std.csv}{5.4290}{100}{blue}
      \fillStdDev{results_flipped_vgg9_pred_code_standalone_results_accuracy_mean_std.csv}{5.4290}{100}{orange}

      \plotMean{results_flipped_vgg9_backprop_acc_results_accuracy_mean_std.csv}{8.4814}{100}{red}{false}{BP from scratch}{thick}
      \plotMean{results_flipped_vgg9_backprop_fine_tune_results_accuracy_mean_std.csv}{8.4814}{100}{ForestGreen}{false}{BP domain adaptation}{thick}

      \plotMean{results_flipped_vgg9_pred_code_standalone_results_accuracy_mean_std.csv}{5.4290}{100}{orange}{false}{PC from scratch}
      {thick}\plotMean{results_flipped_vgg9_pred_code_after_backprop_results_accuracy_mean_std.csv}{5.4290}{100}{blue}{false}{PC domain adaptation}{thick}
    \end{axis}
    \end{tikzpicture}
\end{document}


==> plots_legend.tex <==
\documentclass[class=article]{standalone}
\usepackage[subpreambles=true]{standalone}
\import{}{plots_lib_init.tex}
\begin{document}
       \begin{tikzpicture}
          \begin{axis}[
            hide axis,
            width=0.8\textwidth,
            height=2.5cm,
          legend style={legend columns=2,
                /tikz/every even column/.append style={column sep=0.5cm}},
          ]
          \addplot[blue, very thick] coordinates {(0,0) (0,0)};
          \addplot[orange, very thick] coordinates {(0,0) (0,0)};
          \addplot[ForestGreen, very thick] coordinates {(0,0) (0,0)};
          \addplot[red, very thick] coordinates {(0,0) (0,0)};
          
          
          \legend{PC Domain Adaptation, PC from scratch, BP Domain Adaptation, BP from scratch}
          \end{axis}
        \end{tikzpicture}
\end{document}


==> plots_noise_mlp.tex <==
\documentclass[class=article]{standalone}
\usepackage[subpreambles=true]{standalone}
\import{}{plots_lib_init.tex}

\begin{document}
  \begin{tikzpicture}
    \begin{axis}[
      title={Noise},
      xlabel style={at={(axis description cs:0.5, -0.1)},anchor=north},
      xlabel={Training time [s]},
      ylabel={Test accuracy (\%)},
      every axis y label/.style={
          at={(ticklabel cs:0.5, 1)},rotate=90,anchor=center,
      },
      grid=major,
      width=\textwidth, %
      height=5cm,
      xmax=19,
      legend pos=south east,
      legend style={legend columns=2,
            /tikz/every even column/.append style={column sep=0.5cm}},
        ]      
      \plotMeanAndStdDev{results_noise_mlp_backprop_acc_results_domain_shifted_accuracy_mean_std.csv}{1.8820}{100}{red}{false}{BP from scratch}{thick}
      \plotMeanAndStdDev{results_noise_mlp_backprop_fine_tune_results_accuracy_mean_std.csv}{1.8820}{100}{ForestGreen}{false}{BP domain adaptation}{thick}
      \plotMeanAndStdDev{results_noise_mlp_pred_code_standalone_results_accuracy_mean_std.csv}{2.9256}{100}{orange}{false}{PC from scratch}{thick}
      \plotMeanAndStdDev{results_noise_mlp_pred_code_after_backprop_results_accuracy_mean_std.csv}{2.9256}{100}{blue}{false}{PC domain adaptation}{thick}
    \end{axis}
\end{tikzpicture}
\end{document}


==> plots_noise_vgg5.tex <==
\documentclass[class=article]{standalone}
\usepackage[subpreambles=true]{standalone}
\import{}{plots_lib_init.tex}

\begin{document}
    \begin{tikzpicture}
    \begin{axis}[
      title={Noise},
      xlabel style={at={(axis description cs:0.5, -0.1)},anchor=north},
      xlabel={Training time [s]},
      ylabel={Test accuracy (\%)},
        every axis y label/.style={
            at={(ticklabel cs:0.5, 1)},rotate=90,anchor=center,
        },
      grid=major,
      xtick={0, 100, 200, 300},
      width=\textwidth, %
      height=5cm,
      xmax=400,
      ymax=92,
      ymin=48,
      legend pos=south east,
      legend style={legend columns=2,
            /tikz/every even column/.append style={column sep=0.5cm}},
        ]

      \plotMeanAndStdDev{results_noise_vgg5_backprop_acc_results_accuracy_mean_std.csv}{9.4796}{100}{red}{false}{BP from scratch}{thick}
      \plotMeanAndStdDev{results_noise_vgg5_backprop_fine_tune_results_accuracy_mean_std.csv}{9.4796}{100}{ForestGreen}{false}{BP domain adaptation}{thick}
      \plotMeanAndStdDev{results_noise_vgg5_pred_code_standalone_results_accuracy_mean_std.csv}{4.3399}{100}{orange}{false}{PC from scratch}{thick}
      \plotMeanAndStdDev{results_noise_vgg5_pred_code_after_backprop_results_accuracy_mean_std.csv}{4.3399}{100}{blue}{false}{PC domain adaptation}{thick}

    \end{axis}
    \end{tikzpicture}
\end{document}


==> plots_noise_vgg7.tex <==
\documentclass[class=article]{standalone}
\usepackage[subpreambles=true]{standalone}
\import{}{plots_lib_init.tex}
\begin{document}
  \begin{tikzpicture}
    \begin{axis}[
      title={Noise},
      xlabel style={at={(axis description cs:0.5, -0.1)},anchor=north},
      xlabel={Training time [s]},
      ylabel={Test accuracy (\%)},
      every axis y label/.style={
            at={(ticklabel cs:0.5, 1)},rotate=90,anchor=center,
      },
      grid=major,
      width=\textwidth, %
      height=5cm,
      xmax=450,
      ymax=92,
      ymin=38,
      legend pos=south east,
      legend style={legend columns=2,
            /tikz/every even column/.append style={column sep=0.5cm}}
        ]
      \plotMeanAndStdDev{results_noise_vgg7_backprop_acc_results_accuracy_mean_std.csv}{10.4849}{100}{red}{false}{BP from scratch}{thick}
      \plotMeanAndStdDev{results_noise_vgg7_backprop_fine_tune_results_accuracy_mean_std.csv}{10.4849}{100}{ForestGreen}{false}{BP domain adaptation}{thick}
      \plotMeanAndStdDev{results_noise_vgg7_pred_code_standalone_results_accuracy_mean_std.csv}{5.1576}{100}{orange}{false}{PC from scratch}{thick}
      \plotMeanAndStdDev{results_noise_vgg7_pred_code_after_backprop_results_accuracy_mean_std.csv}{5.1576}{100}{blue}{false}{PC domain adaptation}{thick}
    \end{axis}
\end{tikzpicture}
\end{document}


==> plots_noise_vgg9.tex <==
\documentclass[class=article]{standalone}
\usepackage[subpreambles=true]{standalone}
\import{}{plots_lib_init.tex}

\begin{document}
    \begin{tikzpicture}
    \begin{axis}[
      title={Noise},
      xlabel style={at={(axis description cs:0.5, -0.1)},anchor=north},
      xlabel={Training time [s]},
      ylabel={Test accuracy (\%)},
      every axis y label/.style={
            at={(ticklabel cs:0.5, 1)},rotate=90,anchor=center,
        },
      grid=major,
      width=\textwidth, %
      height=5cm,
      xmax=450,
      ymax=95,
      ymin=5,
      legend pos=south east,
      legend style={legend columns=2,
            /tikz/every even column/.append style={column sep=0.5cm}}
        ]
      \plotMeanAndStdDev{results_noise_vgg9_backprop_acc_results_accuracy_mean_std.csv}{8.4814}{100}{red}{false}{BP from scratch}{thick}
      \plotMeanAndStdDev{results_noise_vgg9_backprop_fine_tune_results_accuracy_mean_std.csv}{8.4814}{100}{ForestGreen}{false}{BP domain adaptation}{thick}
      \plotMeanAndStdDev{results_noise_vgg9_pred_code_standalone_results_accuracy_mean_std.csv}{5.4290}{100}{orange}{false}{PC from scratch}
      {thick}
      \plotMeanAndStdDev{results_noise_vgg9_pred_code_after_backprop_results_accuracy_mean_std.csv}{5.4290}{100}{blue}{false}{PC domain adaptation}{thick}
    \end{axis}
    \end{tikzpicture}
\end{document}


==> plots_original_mlp.tex <==
\documentclass[class=article]{standalone}
\usepackage[subpreambles=true]{standalone}
\import{}{plots_lib_init.tex}

\begin{document}
    \begin{tikzpicture}
    \begin{axis}[
      title={MLP},
      xlabel style={at={(axis description cs:0.5, -0.1)},anchor=north},
      xlabel={Training time [s]},
      ylabel={Test accuracy (\%)},
      grid=major,
      width=\textwidth, %
      height=5cm,
      xtick={0, 5, 10, 15},
      legend pos=south east,
      legend style={legend columns=3,
            /tikz/every even column/.append style={column sep=0.5cm}},
        ]
      \plotMeanAndStdDev{results_original_mlp_backprop_acc_results_accuracy_mean_std.csv}{1.8820}{100}{blue}{false}{MLP}{thick}

    \end{axis}
    \end{tikzpicture}
\end{document}


==> plots_original_vgg_all.tex <==
\documentclass[class=article]{standalone}
\usepackage[subpreambles=true]{standalone}
\import{}{plots_lib_init.tex}

\begin{document}
    \begin{tikzpicture}
    \begin{axis}[
      title={VGG-inspired models},
      xlabel style={at={(axis description cs:0.5, -0.1)},anchor=north},
      xlabel={Training time [s]},
      ylabel={Test accuracy (\%)},
      grid=major,
      width=\textwidth, %
      height=5cm,
      xtick={0, 300, 600, 900},
      legend pos=south east,
      legend style={legend columns=1,
            /tikz/every even column/.append style={column sep=0.5cm}},
        ]
      \plotMeanAndStdDev{results_original_vgg5_backprop_acc_results_accuracy_mean_std.csv}{9.4796}{100}{red}{true}{VGG5}{thick}
      \plotMeanAndStdDev{results_original_vgg7_backprop_acc_results_accuracy_mean_std.csv}{9.4796}{100}{blue}{true}{VGG7}{thick}
      \plotMeanAndStdDev{results_original_vgg9_backprop_acc_results_accuracy_mean_std.csv}{9.4796}{100}{orange}{true}{VGG9}{thick}

    \end{axis}
    \end{tikzpicture}
\end{document}


==> plots_rotated_mlp.tex <==
\documentclass[class=article]{standalone}
\usepackage[subpreambles=true]{standalone}
\import{}{plots_lib_init.tex}

\begin{document}
  \begin{tikzpicture}
    \begin{axis}[
      title={Rotation},
      xlabel style={at={(axis description cs:0.5, -0.1)},anchor=north},
      xlabel={Training time [s]},
      ylabel={Test accuracy (\%)},
      every axis y label/.style={
          at={(ticklabel cs:0.5, 1)},rotate=90,anchor=center,
      },
      grid=major,
      width=\textwidth, %
      height=5cm,
      xmax=19,
      legend pos=south east,
      legend style={legend columns=2,
            /tikz/every even column/.append style={column sep=0.5cm}},
        ]      
      \plotMeanAndStdDev{results_rotated_mlp_backprop_acc_results_domain_shifted_accuracy_mean_std.csv}{1.8820}{100}{red}{false}{BP from scratch}{thick}
      \plotMeanAndStdDev{results_rotated_mlp_backprop_fine_tune_results_accuracy_mean_std.csv}{1.8820}{100}{ForestGreen}{false}{BP domain adaptation}{thick}
      \plotMeanAndStdDev{results_rotated_mlp_pred_code_standalone_results_accuracy_mean_std.csv}{2.9256}{100}{orange}{false}{PC from scratch}{thick}
      \plotMeanAndStdDev{results_rotated_mlp_pred_code_after_backprop_results_accuracy_mean_std.csv}{2.9256}{100}{blue}{false}{PC domain adaptation}{thick}
    \end{axis}
\end{tikzpicture}
\end{document}


==> plots_rotated_vgg5.tex <==
\documentclass[class=article]{standalone}
\usepackage[subpreambles=true]{standalone}
\import{}{plots_lib_init.tex}

\begin{document}
    \begin{tikzpicture}
    \begin{axis}[
      title={Rotation},
      xlabel style={at={(axis description cs:0.5, -0.1)},anchor=north},
      xlabel={Training time [s]},
      ylabel={Test accuracy (\%)},
        every axis y label/.style={
            at={(ticklabel cs:0.5, 1)},rotate=90,anchor=center,
        },
      grid=major,
      xtick={0, 100, 200, 300},
      width=\textwidth, %
      height=5cm,
      xmax=400,
      ymax=92,
      ymin=48,
      legend pos=south east,
      legend style={legend columns=2,
            /tikz/every even column/.append style={column sep=0.5cm}, at={(0.5,-0.3)}, anchor=north, overlay}
        ]
      \plotMeanAndStdDev{results_rotated_vgg5_backprop_acc_results_accuracy_mean_std.csv}{9.4796}{100}{red}{false}{BP from scratch}{thick}
      \plotMeanAndStdDev{results_rotated_vgg5_backprop_fine_tune_results_accuracy_mean_std.csv}{9.4796}{100}{ForestGreen}{false}{BP domain adaptation}{thick}
      \plotMeanAndStdDev{results_rotated_vgg5_pred_code_standalone_results_accuracy_mean_std.csv}{4.3399}{100}{orange}{false}{PC from scratch}{thick}
      \plotMeanAndStdDev{results_rotated_vgg5_pred_code_after_backprop_results_accuracy_mean_std.csv}{4.3399}{100}{blue}{false}{PC domain adaptation}{thick}

    \end{axis}
    \end{tikzpicture}
\end{document}


==> plots_rotated_vgg7.tex <==
\documentclass[class=article]{standalone}
\usepackage[subpreambles=true]{standalone}
\usepackage{adjustbox}
\import{}{plots_lib_init.tex}
\begin{document}
  \begin{tikzpicture}
    \begin{axis}[
      title={Rotation},
      xlabel style={at={(axis description cs:0.5, -0.1)},anchor=north},
      xlabel={Training time [s]},
      ylabel={Test accuracy (\%)},
      every axis y label/.style={
            at={(ticklabel cs:0.5, 1)},rotate=90,anchor=center,
      },
      grid=major,
      width=\textwidth, %
      height=5cm,
      xmax=450,
      ymax=92,
      ymin=38,
      legend pos=south east,
      legend style={legend columns=2,
            /tikz/every even column/.append style={column sep=0.5cm}}
        ]
      \plotMeanAndStdDev{results_rotated_vgg7_backprop_acc_results_accuracy_mean_std.csv}{10.4849}{100}{red}{false}{BP from scratch}{thick}
      \plotMeanAndStdDev{results_rotated_vgg7_backprop_fine_tune_results_accuracy_mean_std.csv}{10.4849}{100}{ForestGreen}{false}{BP domain adaptation}{thick}
      \plotMeanAndStdDev{results_rotated_vgg7_pred_code_standalone_results_accuracy_mean_std.csv}{5.1576}{100}{orange}{false}{PC from scratch}{thick}
      \plotMeanAndStdDev{results_rotated_vgg7_pred_code_after_backprop_results_accuracy_mean_std.csv}{5.1576}{100}{blue}{false}{PC domain adaptation}{thick}
    \end{axis}
\end{tikzpicture}
\end{document}


==> plots_rotated_vgg9.tex <==
\documentclass[class=article]{standalone}
\usepackage[subpreambles=true]{standalone}
\import{}{plots_lib_init.tex}

\begin{document}
    \begin{tikzpicture}
    \begin{axis}[
      title={Rotation},
      xlabel style={at={(axis description cs:0.5, -0.1)},anchor=north},
      xlabel={Training time [s]},
      ylabel={Test accuracy (\%)},
      every axis y label/.style={
            at={(ticklabel cs:0.5, 1)},rotate=90,anchor=center,
        },
      grid=major,
      width=\textwidth, %
      height=5cm,
      xmax=450,
      ymax=95,
      ymin=5,
      legend pos=south east,
      legend style={legend columns=2,
            /tikz/every even column/.append style={column sep=0.5cm}}
        ]
      \plotMeanAndStdDev{results_rotated_vgg9_backprop_acc_results_accuracy_mean_std.csv}{8.4814}{100}{red}{false}{BP from scratch}{thick}
      \plotMeanAndStdDev{results_rotated_vgg9_backprop_fine_tune_results_accuracy_mean_std.csv}{8.4814}{100}{ForestGreen}{false}{BP domain adaptation}{thick}
      \plotMeanAndStdDev{results_rotated_vgg9_pred_code_standalone_results_accuracy_mean_std.csv}{5.4290}{100}{orange}{false}{PC from scratch}
      {thick}
      \plotMeanAndStdDev{results_rotated_vgg9_pred_code_after_backprop_results_accuracy_mean_std.csv}{5.4290}{100}{blue}{false}{PC domain adaptation}{thick}
    \end{axis}
    \end{tikzpicture}
\end{document}

